Particle-Wise Higher-Order SPH Field Approximation for DVR

When employing Direct Volume Rendering (DVR) for visualizing volumetric scalar fields, classification is generally performed on a piecewise constant or piecewise linear approximation of the field on a viewing ray. Smoothed Particle Hydrodynamics (SPH) data sets define volumetric scalar fields as the sum of individual particle contributions, at highly varying spatial resolution. We present an approach for approximating SPH scalar fields along viewing rays with piece-wise polynomial functions of higher order. This is done by approximating each particle contribution individually and then efficiently summing the results, thus generating a higher-order representation of the field with a resolution adapting to the data resolution in the volume.

==> graphics/approximation-error-64-bit-quantization.tex <==
\centering
\pgfplotsset{every axis/.append style={
xmin=0.45,
xmax=6.55,
ymode=log,
log origin=infty,
ymin=\boxplotymin,
ymax=0.13,
height=8cm,
ymajorgrids,
tick style={black!40},
tick label style={inner sep=1pt},
axis x line=none,
axis y line*=left,
mark=-,
mark size=0.2cm,
bar width=0.4cm,
width=4.9cm,
}}
\pgfmathsetmacro{\boxplotymin}{0.0000031}
\begin{tikzpicture}[
	p1/.style={ultra thick,mygreen,line cap=round,inner sep=2pt
},
	p2/.style={ultra thick,myred,line cap=round,inner sep=2pt
},
	p3/.style={ultra thick,myblue,line cap=round,inner sep=2pt
},
	p4/.style={ultra thick,myorange,line cap=round,inner sep=2pt
},
	q/.style={fill=black!25,draw=none},
	qbg/.style={fill=black!5,draw=none},
]

\begin{scope}[]
\node at (1.7,6.8) {$\overallApproxError$};
\begin{axis}[
axis y line*=right,
yticklabels=\empty
]
\coordinate (origin4) at (0.5,\boxplotymin);
\addplot[ybar,qbg] coordinates{ (1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) };
\addplot[p1,only marks] coordinates{
(2, 0.106316306613374) (4, 0.0533987770065947) (6, 0.00853283332898273)
};
\addplot[p2,only marks] coordinates{
(1, 0.0579492894294634) (2, 0.0577694758801597) (3, 0.0270944310632377) (4, 0.00454428903348760) (5, 0.00322446021459762) (6, 0.00133487883301723)
};
\addplot[p3,only marks] coordinates{
(1, 0.0476217249112189) (2, 0.0110676106608898) (3, 0.0107138845645221) (4, 0.00101729884209219) (5, 0.000592716195927300) (6, 0.000170378565776039)
};
\addplot[p4,only marks] coordinates{
(1, 0.0455525784862875) (2, 0.00827470955036559) (3, 0.000925355941451358) (4, 0.000166750209347242) (5, 0.0000324814641680290) (6, 6.92753461586753e-6)
};
\path \foreach \x in {1,...,6} { (\x,\boxplotymin) node[anchor=south] {$\x$} };
\end{axis}
\node[anchor=north west] (label4) at (origin4) {$\degapprox$};
\draw[->] (label4.east) --+(0.5,0);
\end{scope}

\begin{scope}[xshift=4.1cm]
\node at (1.7,6.8) {$\sqrt{\overallApproxError^2+\QE^2}$};
\begin{axis}
\coordinate (origin2) at (0.5,\boxplotymin);
\addplot[ybar,qbg] coordinates{ (1, 1) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) };
\addplot[ybar,q] coordinates{

(2, 6.30864792448258e-6) (3, 0.0000855541558867942) (4, 0.000410901829274932) (5, 0.00117290391232476) (6, 0.00248526771799010)
};
\addplot[p1,only marks] coordinates{
(2, 0.106316306800547) (4, 0.0534003579212099) (6, 0.00888739558308744)  
};
\addplot[p2,only marks] coordinates{
(1, 0.0579492894294740) (2, 0.0577694762246239) (3, 0.0270945661370344) (4, 0.00456282841373387) (5, 0.00343115829758256) (6, 0.00282107375460500)
};
\addplot[p3,only marks] coordinates{
(1, 0.0476217249112318) (2, 0.0110676124588856) (3, 0.0107142261491670) (4, 0.00109714960120468) (5, 0.00131415983672507)
};
\addplot[p4,only marks] coordinates{
(1, 0.0455525784863010) (2, 0.00827471195522540) (3, 0.000929302497558697) (4, 0.000443447793566317) (5, 0.00117335358398960)
};
\coordinate (c36) at (6, 0.00249110105892146);
\coordinate (c46) at (6, 0.00248527737301485);
\path \foreach \x in {1,...,6} { (\x,\boxplotymin) node[anchor=south] {$\x$} };
\end{axis}
\node[anchor=north west] (label2) at (origin2) {$\degapprox$};
\draw[->] (label2.east) --+(0.5,0);
\draw[p3] (c36)+(-0.025,0)--+(-0.2,0);
\draw[p4] (c46)+(0.025,0)--+(0.2,0);
\end{scope}


\begin{scope}[yshift=-1.2cm,xshift=0.8cm]
\draw[p1] (0,0.2) --+(1,0);
\draw[p2] (1.6,0.2) --+(1,0);
\draw[p3] (3.2,0.2) --+(1,0);
\draw[p4] (4.8,0.2) --+(1,0);
\node[anchor=south,p1] at (0.5,0.3) {$\numpapprox=1$};
\node[anchor=south,p2] at (2.1,0.3) {$\numpapprox=2$};
\node[anchor=south,p3] at (3.7,0.3) {$\numpapprox=3$};
\node[anchor=south,p4] at (5.3,0.3) {$\numpapprox=4$};
\end{scope}

\end{tikzpicture}

==> graphics/basis-function-plots.tex <==
\begin{tikzpicture}[thick]

\tikzmath{
\b1=1;
\b2=1.7;
\b3=3;
\plotend=3.5;
function basef(\x,\k,\d){
\thisbmo=0;
\thisb=\b1;
if \k==2 then {\thisbmo=\b1; \thisb=\b2; };
if \k==3 then {\thisbmo=\b2; \thisb=\b3; };
\ax=abs(\x);
if \ax < \thisbmo then { return 1; } else {
if \ax > \thisb then { return 0; } else {
return 1 - ((\ax - \thisbmo) / (\thisb - \thisbmo))^\d; }; };
};
}
\foreach \k in {1,...,3} \foreach \d in {1,...,4}{
\begin{axis}[
 tiny,
 xmin=-\plotend,
 xmax=\plotend,
 ymin=-0.3,
 ymax=1.3,
 width=4cm,
 height=0.8cm,
 scale only axis,
 xshift=\k * 4.65cm - 4.65cm,
 yshift=1.45cm -\d * 1.45 cm,
 ytick={0,1},
 xtick={-\b3,-\b2,-\b1,0,\b1,\b2,\b3},
 xticklabels={$-\normalizedKnotPosition_{3}\;\,$,$-\normalizedKnotPosition_{2}\quad\;$,$-\normalizedKnotPosition_{1}$,$0$,$\;\normalizedKnotPosition_{1}$,$\;\,\normalizedKnotPosition_{2}$,$\;\,\normalizedKnotPosition_{3}$},
 ]
\addplot[thick, myred,domain=-\plotend:\plotend,samples=141]{basef(x,\k,\d)};
\end{axis}
}
\fill[white,opacity=0.6](-0.3,-0.4) rectangle +(4.5,1.4) ++(0,-2.9) rectangle +(4.5,1.4);
\foreach \k in {1,...,3} \node[inner sep=0] at (\k * 4.65 - 2.65,1.2) {$k=\k$};
\foreach \d in {1,...,4} \node[inner sep=0,anchor=west] at (-1.5,1.85 - \d * 1.45) {$d=\d$};

\end{tikzpicture}

==> graphics/ray-to-particle-position.tex <==
\newcommand{\eye}[2][0]%position,rotation
{
	\begin{scope}[shift={(#2)},rotate=#1]
\draw (0,0)..controls+(0.5cm,0)and+(0.1cm,-0.1cm)..+(1cm,0.5cm)
	 +(0,0)..controls+(0.5cm,0)and+(-0.0,0.05cm)..
	 +(0.8cm,-0.3cm);
\fill[gray] (0,0)+(-12:0.78cm) arc[radius=0.78cm, start angle=-12, end angle=12] arc [radius=0.187259078cm,start angle=120, end angle=240];
\fill[black] (0,0)+(-3:0.78cm) arc[radius=0.78cm, start angle=-3, end angle=3] arc [radius=0.063507829cm,start angle=140, end angle=220];
\draw[thin] (0,0)+(-17.275:0.78cm) arc[radius=0.78cm, start angle=-17.275, end angle=16.77];
\end{scope}
}
\newcommand{\distance}[3][5pt]%start, stop,distance
{
\begin{scope}
\coordinate (startDistance__) at (#2);
\coordinate (endDistance__) at (#3);
\coordinate (arrowStart__) at ($(startDistance__)!#1!90:(endDistance__)$);
\coordinate (arrowEnd__) at ($(endDistance__)!#1!270:(startDistance__)$);
\draw[thin] (startDistance__) -- ($(startDistance__)!1.5!(arrowStart__)$);
\draw[thin] (endDistance__) -- ($(endDistance__)!1.5!(arrowEnd__)$);
\draw[<->,>=stealth,thin] (arrowStart__) -- (arrowEnd__);
\end{scope}
} 

\centering
\begin{tikzpicture}[thick, scale=0.5, every node/.style={scale=0.75}]
\tikzmath{\rot=asin(3/14.7);}
\filldraw[gray,fill=black!20,name path=part] (0,0) circle (3cm);
\coordinate (eyeback) at (-10,-4);
\coordinate (rayend) at (4.7,-1);
\coordinate (a) at ($(eyeback)!0.2!(rayend)$);
\eye[\rot]{eyeback}
\path[name path=ray] (eyeback) -- (rayend);
\path[name intersections={of=part and ray}];
\draw[myred]($(eyeback)!0.1!(rayend)$) -- (intersection-1);
\draw[myred,dashed,dash phase=3pt](intersection-1) --(intersection-2);
\draw[myred] (intersection-2) -- (rayend);
\fill[myblue] (0,0) circle (2pt);
\coordinate (nearest) at ($(intersection-1)!0.5!(intersection-2)$);
\fill[myblue] (a) circle (2pt);
\coordinate (apv) at ($(eyeback)!0.3!(rayend)$);
\draw[->,>=stealth,very thick] (a) -- (apv);
\node[anchor=base west,xshift=2pt] at (0,0) {$\po$};
\node[anchor=north,inner sep=5pt] at (a) {$\rayBasePoint$};
\node[anchor=north, inner sep=5pt] at ($(eyeback)!0.25!(rayend)$) {$\v v$};
\distance[10pt]{a}{apv}
\coordinate(aphv) at ($(a)!0.5!(apv)$);
\node[rotate=\rot] at ($(aphv)!0.6cm!90:(apv)$) {1};
\fill[myblue] (nearest) circle (2pt);
\node[anchor=north west,xshift=-5pt,yshift=-0pt] at (nearest) {$\fc{\v x}{\knotPosition_{\po}}$};
\distance[0pt]{$(0,0)!0pt!(nearest)$}{$(nearest)!0pt!(0,0)$}
\node[anchor=base west,xshift=0pt] at ($(0,0)!0.5!(nearest)$) {$\adst\pl$};
\coordinate (radius) at (-2,{sqrt(5)});
\distance[0pt]{radius}{$(0,0)!0pt!(radius)$}
\node[anchor=south west,xshift=0pt,yshift=0pt] at ($(0,0)!0.5!(radius)$) {$\kSubBorder\pl$};
\coordinate (apoint) at ($(eyeback)!0.45!(rayend)$);
\fill[myblue] (apoint) circle (2pt) ;
\node[anchor=north west,xshift=-5pt,yshift=-0pt] at (apoint) {$\fc{\v x}{\knotPosition}=\rayBasePoint+\knotPosition \v v$};
\distance[10pt]{apoint}{nearest}
\node[rotate=\rot] at (-1.6,-1.6) {$\left|\knotPosition-\knotPosition_{\po}\right|$};
\coordinate (rightanglestart) at ($(nearest)!0.3cm!(0,0)$);
\coordinate (rightangleend) at ($(nearest)!-0.3cm!(eyeback)$);
\end{tikzpicture}
